Fast Time-Domain MLE for Period Estimation of Pulse Trains

Parameter estimation of periodic pulse trains is a critical task in numerous automated sensing and diagnostic applications. While estimation in the time domain provides superior accuracy in low signal-to-noise ratio environments, its high computational complexity frequently precludes its use in real-time systems. This paper investigates algorithmic optimizations to reduce runtime by leveraging recent advancements in computing architectures. Exploiting the inherent sparsity of the signal via sparse matrix multiplication kernels yields a substantial decrease in inference time. Furthermore, by separating the dense matrix projections into sequential cross-correlation and sparse summation steps, we fundamentally reduce both runtime and memory complexity. These optimizations drastically shrink the memory footprint, making time-domain estimation feasible for large datasets in real-time settings.

==> fig/drift.tex <==
\documentclass[tikz, border=2pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{decorations.pathmorphing}

\begin{document}
\begin{tikzpicture}[
    >=latex, 
    font=\footnotesize,
    axis/.style={->, >=latex, line width=1pt, darkgray},
    tick/.style={line width=1pt, darkgray},
    pulse/.style={line width=1.2pt, green!60!black, samples=100, smooth},
    pulsedelta/.style={dash pattern=on 3pt off 2pt, line width=1.2pt, samples=100, smooth},
    guide_line/.style={dash pattern=on 3pt off 2pt, gray, line width=0.6pt},        
    dim_black/.style={black, <->, >=latex, line width=0.8pt},
    overlap/.style={fill=green!20}
]

    \pgfmathsetmacro{\A}{0.8}         % Reduced pulse amplitude
    \pgfmathsetmacro{\T}{2.8}
    \pgfmathsetmacro{\Td}{\T + 0.15}     
    \pgfmathsetmacro{\Tp}{1}        
    \pgfmathsetmacro{\tauZero}{0.7}   
    \pgfmathsetmacro{\guideH}{1.2}    % Reduced vertical guide line height

    % Calculate center point for the axis break
    \pgfmathsetmacro{\nomTwoD}{\tauZero + 2*\Td}
    \pgfmathsetmacro{\nomK}{\tauZero + 3*\T}
    \pgfmathsetmacro{\breakX}{(\nomTwoD + \Tp + \nomK) / 2}

    % Broken Axis with Spring/Zigzag
    \draw[line width=1pt, darkgray] (-0.3, 0) -- (\breakX - 0.25, 0);
    \draw[line width=1pt, darkgray, decorate, decoration={zigzag, segment length=2.5mm, amplitude=1.2mm}] (\breakX - 0.25, 0) -- (\breakX + 0.25, 0);
    \draw[axis] (\breakX + 0.25, 0) -- (11.75, 0) node[below left] {$t$};
    
    \node at (0, \guideH+0.3) {$s(t;\boldsymbol{\theta})$};
    \draw[axis] (0, -0.3) -- (0, \guideH+0.15);
    \node[below left] at (0,0) {$0$};

    \pgfmathsetmacro{\nomZero}{\tauZero}
    \pgfmathsetmacro{\nomOne}{\tauZero + \T}
    \pgfmathsetmacro{\nomTwo}{\tauZero + 2*\T}
    \pgfmathsetmacro{\nomZeroD}{\tauZero}
    \pgfmathsetmacro{\nomOneD}{\tauZero + \Td}
    \pgfmathsetmacro{\nomKD}{\nomK + \Tp + 0.2}

    % --- Pulse 0 ---
    \draw[tick] (\nomZero, 0.1) -- (\nomZero, -0.1) node[below, yshift=-1.5pt] {$\tau_0$};
    \draw[guide_line] (\nomZero, 0) -- (\nomZero, \guideH);
    
    \begin{scope}
    \clip plot[domain=0:\Tp, samples=100, smooth] ({\x + \nomZero}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))}) -- ({\nomZero+\Tp},0) -- (\nomZero,0) -- cycle;
    \fill[overlap] plot[domain=0:\Tp, samples=100, smooth] ({\x + \nomZeroD}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))}) -- ({\nomZeroD+\Tp},0) -- (\nomZeroD,0) -- cycle;
    \end{scope}
    \draw[pulse] plot[domain=0:\Tp] ({\x + \nomZero}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))});
    \draw[pulsedelta] plot[domain=0:\Tp] ({\x + \nomZeroD}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))});

    % --- Pulse 1 ---
    \begin{scope}
    \clip plot[domain=0:\Tp, samples=100, smooth] ({\x + \nomOne}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))}) -- ({\nomOne+\Tp},0) -- (\nomOne,0) -- cycle;
    \fill[overlap] plot[domain=0:\Tp, samples=100, smooth] ({\x + \nomOneD}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))}) -- ({\nomOneD+\Tp},0) -- (\nomOneD,0) -- cycle;
    \end{scope}
    \draw[tick] (\nomOne, 0.1) -- (\nomOne, -0.1) node[below, yshift=0pt] {$T+\tau_0$};
    \draw[guide_line] (\nomOne, 0) -- (\nomOne, \guideH);
    \draw[pulse]  plot[domain=0:\Tp] ({\x + \nomOne}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))});
    \draw[guide_line] (\nomOneD, 0) -- (\nomOneD, \guideH);
    \draw[pulsedelta]  plot[domain=0:\Tp] ({\x + \nomOneD}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))});
    
    % Outside-in dimension arrows for \delta (tightened vertically)
    \draw[black, line width=0.6pt] (\nomOne, \A+0.1) -- (\nomOne, \A+0.3);
    \draw[black, line width=0.6pt] (\nomOneD, \A+0.1) -- (\nomOneD, \A+0.3);
    \draw[black, <-, >=latex, line width=0.8pt] (\nomOne, \A+0.2) -- +(-0.35,0);
    \draw[black, <-, >=latex, line width=0.8pt] (\nomOneD, \A+0.2) -- +(0.35,0);
    \node[above, yshift=1pt] at ({(\nomOne+\nomOneD)/2}, \A+0.2) {$\delta$};

    % --- Pulse 2 ---
    \begin{scope}
    \clip plot[domain=0:\Tp, samples=100, smooth] ({\x + \nomTwo}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))}) -- ({\nomTwo+\Tp},0) -- (\nomTwo,0) -- cycle;
    \fill[overlap] plot[domain=0:\Tp, samples=100, smooth] ({\x + \nomTwoD}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))}) -- ({\nomTwoD+\Tp},0) -- (\nomTwoD,0) -- cycle;
    \end{scope}
    \draw[tick] (\nomTwo, 0.1) -- (\nomTwo, -0.1) node[below, yshift=0pt] {$2T+\tau_0$};
    \draw[guide_line] (\nomTwo, 0) -- (\nomTwo, \guideH);
    \draw[pulse] plot[domain=0:\Tp] ({\x + \nomTwo}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))});
    \draw[guide_line] (\nomTwoD, 0) -- (\nomTwoD, \guideH);
    \draw[pulsedelta]  plot[domain=0:\Tp] ({\x + \nomTwoD}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))});
    
    % Outside-in dimension arrows for 2\delta (tightened vertically)
    \draw[black, line width=0.6pt] (\nomTwo, \A+0.1) -- (\nomTwo, \A+0.3);
    \draw[black, line width=0.6pt] (\nomTwoD, \A+0.1) -- (\nomTwoD, \A+0.3);
    \draw[black, <-, >=latex, line width=0.8pt] (\nomTwo, \A+0.2) -- +(-0.35,0);
    \draw[black, <-, >=latex, line width=0.8pt] (\nomTwoD, \A+0.2) -- +(0.35,0);
    \node[above, yshift=1pt] at ({(\nomTwo+\nomTwoD)/2}, \A+0.2) {$2\delta$};

    % Break Indicator (Ellipsis)
    \node[darkgray] at (\breakX, \A*0.5) {\Large $\dots$};

    % --- Pulse k ---
    \begin{scope}
    \clip plot[domain=0:\Tp, samples=100, smooth] ({\x + \nomK}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))}) -- ({\nomK+\Tp},0) -- (\nomK,0) -- cycle;
    \fill[overlap] plot[domain=0:\Tp, samples=100, smooth] ({\x + \nomKD}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))}) -- ({\nomKD+\Tp},0) -- (\nomKD,0) -- cycle;
    \end{scope}
    \draw[tick] (\nomK, 0.1) -- (\nomK, -0.1) node[below, yshift=0pt] {$kT+\tau_0$};
    \draw[guide_line] (\nomK, 0) -- (\nomK, \guideH);
    \draw[pulse] plot[domain=0:\Tp] ({\x + \nomK}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))});
    \draw[guide_line] (\nomKD, 0) -- (\nomKD, \guideH);
    \draw[pulsedelta]  plot[domain=0:\Tp] ({\x + \nomKD}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))});
    
    % Standard dimension arrows for larger k\delta gap (tightened vertically)
    \draw[dim_black] (\nomK, \A+0.2) -- ({\nomKD }, \A+0.2) node[midway, above, inner sep=2pt] {$k\delta$};

\end{tikzpicture}
\end{document}

==> fig/pulses.tex <==
\documentclass[tikz, border=2pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\begin{document}
\begin{tikzpicture}[
    >=latex, 
    font=\footnotesize,
    % Increase base line width to 1pt (slightly more than 'thick')
    axis/.style={->, >=latex, line width=1pt, darkgray},
    tick/.style={line width=1pt, darkgray},
    % 'pulse' is now 1.2pt to stand out
    pulse/.style={line width=1.2pt, samples=100, smooth},
    % Dashed lines disappear easily; set to 0.6pt minimum
    guide_line/.style={dash pattern=on 3pt off 2pt, draw=gray, line width=0.6pt},        
    dim_black/.style={black, <->, >=latex, line width=0.8pt}
]

    \pgfmathsetmacro{\A}{1.5}         
    \pgfmathsetmacro{\T}{2.8}         
    \pgfmathsetmacro{\Tp}{0.9}        
    \pgfmathsetmacro{\tauZero}{0.7}   
    \pgfmathsetmacro{\guideH}{2}    

    \draw[axis] (-0.3, 0) -- (8.0, 0) node[below left] {$t$};
    \draw[axis] (0, -0.3) -- (0, \guideH+0.15);
    \node[below left] at (0,0) {$0$};

    \pgfmathsetmacro{\nomZero}{\tauZero}

    \draw[tick] (\nomZero, 0.1) -- (\nomZero, -0.1) node[below, yshift=-1.5pt] {$\tau_0$};
    \draw[guide_line] (\nomZero, 0) -- (\nomZero, \guideH); 

    \draw[dim_black] (0, 0.4) -- (\nomZero, 0.4) node[midway, above=-1pt] {$\tau_0$};

    % Changed 'very thick' to explicit 1.5pt for the main signal
    \draw[pulse, green!60!black, line width=1.5pt] 
        plot[domain=0:\Tp] ({\x + \nomZero}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))});

    \draw[dim_black] ({\nomZero + \Tp/2}, 0) -- ({\nomZero + \Tp/2}, \A) node[midway, fill=white, inner sep=1pt] {$A$};
    \draw[guide_line] ({\nomZero + \Tp}, 0) -- ({\nomZero + \Tp}, \guideH);
    \draw[dim_black] (\nomZero, \guideH-0.1) -- ({\nomZero + \Tp}, \guideH-0.1) node[midway, fill=white, inner sep=2pt] {$T_\text{p}$};
    \node[green!50!black, anchor=west] at ({\nomZero + \Tp}, \A*0.7) {$s_\text{p}(t)$};

    \pgfmathsetmacro{\nomOne}{\tauZero + \T}

    \draw[tick] (\nomOne, 0.1) -- (\nomOne, -0.1) node[below, yshift=0pt] {$T+\tau_0$};
    \draw[guide_line] (\nomOne, 0) -- (\nomOne, \guideH);

    \draw[pulse, black] 
        plot[domain=0:\Tp] ({\x + \nomOne}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))});

    \pgfmathsetmacro{\nomTwo}{\tauZero + 2*\T}

    \draw[tick] (\nomTwo, 0.1) -- (\nomTwo, -0.1) node[below, yshift=0pt] {$2T+\tau_0$};
    \draw[guide_line] (\nomTwo, 0) -- (\nomTwo, \guideH);

    \draw[pulse, black] 
        plot[domain=0:\Tp] ({\x + \nomTwo}, {\A * 0.5 * (1 - cos(360 * \x / \Tp))});

    \draw[dim_black] (\nomOne, \guideH-0.1) -- (\nomTwo, \guideH-0.1) node[midway, fill=white, inner sep=2pt] {$T$};

    \node at (0,  \guideH+0.3) {$s(t;\boldsymbol{\theta})$};

\end{tikzpicture}
\end{document}
